Certified Small Well-Separated Pair Decompositions in Practice

Given n points and $\epsilon>0$, a well-separated pair decomposition (WSPD) is a collection of dumbbells {X,Y}, where X and Y have diameter at most $\epsilon$ times their distance, such that every pair of points has one point in X and the other in Y for some dumbbell. A partition WSPD covers every pair exactly once, and a cover WSPD at least once. Callahan and Kosaraju give a partition WSPD with $O(n/\epsilon^d)$ dumbbells in $R^d$, but many point sets have far smaller WSPDs of both kinds. For $d\ge2$, the known $O(1)$-approximations of the minimum size WSPD that preserve the separation $\epsilon$ have unspecified factors, above $10^7$ for $d=2$ by our estimates. For cover WSPDs, we give an $O(n^2\log n)$-time sweep approximation algorithm with a factor 40 in the plane for $\epsilon\le1/16$. It extends to $R^d$ with a factor $2^{O(d)}$. The sweep is also a lower-bound tool: its number of steps is a lower bound on the WSPD size. For partition WSPDs, we analyze quadtree and fair split tree constructions: in the plane and for $\epsilon\le1/5$, they give constant approximation factors, the smallest of which is 252 for a randomly shifted and scaled quadtree. In experiments with $\epsilon=1/20$, the number of sweep steps is at least 0.91 OPT for n = 500, where the optimum OPT is known, and a local search raises it to a lower bound of 0.99 OPT. A greedy variant of the sweep, which is still a certified 40-approximation, is at most 1.28 times the lower bound for n = 10000. Followed by a new local-search heuristic that shrinks the WSPD, it is within 0.02% of the optimum on every instance with n = 500, and at most 1.10 times the lower bound for n = 10000. We then show how to convert the cover WSPDs into partition WSPDs. For n = 10000, the conversion gives on average 1.13 times the lower bound, against 1.05 for the cover WSPD itself and 1.55 for the Callahan-Kosaraju partition WSPD.

==> figs/families.tex <==
% Generated by analysis/families_fig.py; do not edit by hand.

\begin{tikzpicture}[font=\small]
\fill[black!7] (0,-0.92) arc[start angle=-90, end angle=90, radius=0.92] -- cycle;
\fill[black!7] (2.09,0) circle[radius=0.92];
\draw (0,-0.307) arc[start angle=-90, end angle=90, radius=0.307];
\draw (0.217,-0.217) -- (0.651,-0.651);
\draw (0.307,0) -- (0.92,0);
\draw (0.217,0.217) -- (0.651,0.651);
\draw (2.09,0) circle[radius=0.307];
\draw (2.09,0.307) -- (2.09,0.92);
\draw (1.873,0.217) -- (1.439,0.651);
\draw (1.783,0) -- (1.17,0);
\draw (1.873,-0.217) -- (1.439,-0.651);
\draw (2.09,-0.307) -- (2.09,-0.92);
\draw (2.307,-0.217) -- (2.741,-0.651);
\draw (2.397,-0) -- (3.01,-0);
\draw (2.307,0.217) -- (2.741,0.651);
\draw[thick] (0,-0.92) arc[start angle=-90, end angle=90, radius=0.92] -- cycle;
\draw[thick] (2.09,0) circle[radius=0.92];
\node[anchor=north, align=center] at (1.505,-1.02) {$\eps_0=1/10$\\ $5\cdot9=45$};
\fill[black!7] (3.46,-0.92) arc[start angle=-90, end angle=90, radius=0.92] -- cycle;
\fill[black!7] (5.55,0) circle[radius=0.92];
\draw (3.46,-0.322) arc[start angle=-90, end angle=90, radius=0.322];
\draw (3.649,-0.261) -- (4.001,-0.744);
\draw (3.766,-0.1) -- (4.335,-0.284);
\draw (3.766,0.1) -- (4.335,0.284);
\draw (3.649,0.261) -- (4.001,0.744);
\draw (5.55,0) circle[radius=0.353];
\draw (5.55,0.353) -- (5.55,0.92);
\draw (5.323,0.27) -- (4.959,0.705);
\draw (5.203,0.061) -- (4.644,0.16);
\draw (5.245,-0.176) -- (4.753,-0.46);
\draw (5.429,-0.331) -- (5.235,-0.865);
\draw (5.671,-0.331) -- (5.865,-0.865);
\draw (5.855,-0.176) -- (6.347,-0.46);
\draw (5.897,0.061) -- (6.456,0.16);
\draw (5.777,0.27) -- (6.141,0.705);
\draw[thick] (3.46,-0.92) arc[start angle=-90, end angle=90, radius=0.92] -- cycle;
\draw[thick] (5.55,0) circle[radius=0.92];
\node[anchor=north, align=center] at (4.965,-1.02) {$\eps_0=1/8$\\ $6\cdot10=60$};
\fill[black!7] (6.92,-0.92) arc[start angle=-90, end angle=90, radius=0.92] -- cycle;
\fill[black!7] (9.01,0) circle[radius=0.92];
\draw (6.92,-0.452) arc[start angle=-90, end angle=90, radius=0.452];
\draw (6.92,0) -- (7.372,0);
\draw (7.146,-0.392) -- (7.38,-0.797);
\draw (7.312,-0.226) -- (7.717,-0.46);
\draw (7.372,0) -- (7.84,0);
\draw (7.312,0.226) -- (7.717,0.46);
\draw (7.146,0.392) -- (7.38,0.797);
\draw (9.01,0) circle[radius=0.452];
\draw (9.01,0) -- (9.01,0.452);
\draw (9.01,0) -- (8.558,0);
\draw (9.01,0) -- (9.01,-0.452);
\draw (9.01,0) -- (9.462,-0);
\draw (9.01,0.452) -- (9.01,0.92);
\draw (8.784,0.392) -- (8.55,0.797);
\draw (8.618,0.226) -- (8.213,0.46);
\draw (8.558,0) -- (8.09,0);
\draw (8.618,-0.226) -- (8.213,-0.46);
\draw (8.784,-0.392) -- (8.55,-0.797);
\draw (9.01,-0.452) -- (9.01,-0.92);
\draw (9.236,-0.392) -- (9.47,-0.797);
\draw (9.402,-0.226) -- (9.807,-0.46);
\draw (9.462,-0) -- (9.93,-0);
\draw (9.402,0.226) -- (9.807,0.46);
\draw (9.236,0.392) -- (9.47,0.797);
\draw[thick] (6.92,-0.92) arc[start angle=-90, end angle=90, radius=0.92] -- cycle;
\draw[thick] (9.01,0) circle[radius=0.92];
\node[anchor=north, align=center] at (8.425,-1.02) {$\eps_0=3/16$\\ $8\cdot16=128$};
\fill[black!7] (10.38,-0.92) arc[start angle=-90, end angle=90, radius=0.92] -- cycle;
\fill[black!7] (12.47,0) circle[radius=0.92];
\draw (10.38,-0.529) arc[start angle=-90, end angle=90, radius=0.529];
\draw (10.38,0) -- (10.838,-0.264);
\draw (10.38,0) -- (10.838,0.264);
\draw (10.561,-0.497) -- (10.695,-0.865);
\draw (10.72,-0.405) -- (10.971,-0.705);
\draw (10.838,-0.264) -- (11.177,-0.46);
\draw (10.901,-0.092) -- (11.286,-0.16);
\draw (10.901,0.092) -- (11.286,0.16);
\draw (10.838,0.264) -- (11.177,0.46);
\draw (10.72,0.405) -- (10.971,0.705);
\draw (10.561,0.497) -- (10.695,0.865);
\draw (12.47,0) circle[radius=0.123];
\draw (12.47,0) circle[radius=0.606];
\draw (12.47,0.123) -- (12.47,0.606);
\draw (12.374,0.076) -- (11.996,0.378);
\draw (12.35,-0.027) -- (11.88,-0.135);
\draw (12.417,-0.111) -- (12.207,-0.546);
\draw (12.523,-0.111) -- (12.733,-0.546);
\draw (12.59,-0.027) -- (13.06,-0.135);
\draw (12.566,0.076) -- (12.944,0.378);
\draw (12.47,0.606) -- (12.47,0.92);
\draw (12.207,0.546) -- (12.071,0.829);
\draw (11.996,0.378) -- (11.751,0.574);
\draw (11.88,0.135) -- (11.573,0.205);
\draw (11.88,-0.135) -- (11.573,-0.205);
\draw (11.996,-0.378) -- (11.751,-0.574);
\draw (12.207,-0.546) -- (12.071,-0.829);
\draw (12.47,-0.606) -- (12.47,-0.92);
\draw (12.733,-0.546) -- (12.869,-0.829);
\draw (12.944,-0.378) -- (13.189,-0.574);
\draw (13.06,-0.135) -- (13.367,-0.205);
\draw (13.06,0.135) -- (13.367,0.205);
\draw (12.944,0.378) -- (13.189,0.574);
\draw (12.733,0.546) -- (12.869,0.829);
\draw[thick] (10.38,-0.92) arc[start angle=-90, end angle=90, radius=0.92] -- cycle;
\draw[thick] (12.47,0) circle[radius=0.92];
\node[anchor=north, align=center] at (11.885,-1.02) {$\eps_0=1/4$\\ $12\cdot22=264$};
\end{tikzpicture}


==> figs/partition.tex <==
% Generated by analysis/partition_fig.py; do not edit by hand.

\begin{tikzpicture}[font=\small]
\fill[black!13] (0,0) rectangle (0.42,0.42);
\fill[black!13] (0,0.42) rectangle (0.42,0.84);
\fill[black!13] (0,0.84) rectangle (0.42,1.26);
\fill[black!13] (0.42,0) rectangle (0.84,0.42);
\fill[black!13] (0.42,0.42) rectangle (0.84,0.84);
\fill[black!13] (0.42,0.84) rectangle (0.84,1.26);
\fill[black!13] (0.42,1.26) rectangle (0.84,1.68);
\fill[black!13] (0.84,0) rectangle (1.26,0.42);
\fill[wspdblue!45] (0.84,0.84) rectangle (1.26,1.26);
\fill[black!13] (0.84,1.26) rectangle (1.26,1.68);
\fill[black!13] (0.84,1.68) rectangle (1.26,2.1);
\fill[black!13] (1.26,0) rectangle (1.68,0.42);
\fill[black!13] (1.26,0.42) rectangle (1.68,0.84);
\fill[black!13] (1.26,0.84) rectangle (1.68,1.26);
\fill[black!13] (1.26,1.26) rectangle (1.68,1.68);
\fill[black!13] (1.68,0.42) rectangle (2.1,0.84);
\fill[black!13] (1.68,0.84) rectangle (2.1,1.26);
\fill[black!13] (3.78,0.42) rectangle (4.2,0.84);
\fill[black!13] (4.2,0) rectangle (4.62,0.42);
\fill[black!13] (4.2,1.26) rectangle (4.62,1.68);
\fill[black!13] (4.62,0.42) rectangle (5.04,0.84);
\fill[wspdblue!45] (4.62,0.84) rectangle (5.04,1.26);
\draw[black!30, step=0.42] (-0.42,-0.42) grid (2.52,2.52);
\draw[black!30, step=0.42] (3.36,-0.42) grid (5.46,2.1);
\draw[thick] (0,0) rectangle (2.1,2.1);
\draw[wspdorange, thick] (1.764,1.764) -- (2.016,2.016) (1.764,2.016) -- (2.016,1.764);
\draw[wspdorange, densely dotted, thick] (0.42,0.42) -- (1.68,1.68);
\node[wspdorange, anchor=south, inner sep=1pt, font=\scriptsize] at (1.89,2.52) {$>3\sqrt2\,s$ apart};
\draw[wspdblue, thick, shorten <=4pt, shorten >=4pt] (1.05,1.05) -- (4.83,1.05);
\fill[white] (2.82,0.85) rectangle (3.06,1.25);
\draw[wspdblue] (2.78,0.89) -- (2.92,1.25) (2.96,0.85) -- (3.1,1.21);
\fill (0.336,0.315) circle[radius=1.2pt];
\fill (1.722,0.924) circle[radius=1.2pt];
\fill (0.924,1.722) circle[radius=1.2pt];
\fill (0.63,0.672) circle[radius=1.2pt];
\fill (1.092,1.008) circle[radius=1.2pt];
\fill (1.386,1.344) circle[radius=1.2pt];
\fill (0.588,1.302) circle[radius=1.2pt];
\fill (1.344,0.546) circle[radius=1.2pt];
\fill (1.05,0.252) circle[radius=1.2pt];
\fill (0.252,0.966) circle[radius=1.2pt];
\fill (0.168,0.588) circle[radius=1.2pt];
\fill (0.714,0.126) circle[radius=1.2pt];
\fill (1.764,0.63) circle[radius=1.2pt];
\fill (1.47,0.294) circle[radius=1.2pt];
\fill (0.966,1.386) circle[radius=1.2pt];
\fill (0.588,0.924) circle[radius=1.2pt];
\fill (1.512,1.092) circle[radius=1.2pt];
\fill (4.074,0.714) circle[radius=1.2pt];
\fill (4.452,0.378) circle[radius=1.2pt];
\fill (4.746,0.966) circle[radius=1.2pt];
\fill (4.284,1.26) circle[radius=1.2pt];
\fill (4.956,0.588) circle[radius=1.2pt];
\node[anchor=north] at (1.05,-0.441) {$X$: $K_X=17$};
\node[anchor=north] at (4.41,-0.441) {$Y$: $K_Y=5$};
\node[anchor=north] at (2.73,-1.45) {(a)};
\fill[black!18] (7.517,0.372) rectangle (8.137,0.992);
\fill[black!18] (7.517,0.992) rectangle (8.137,1.612);
\fill[black!18] (8.137,-0.248) rectangle (8.757,0.372);
\fill[black!18] (8.137,0.992) rectangle (8.757,1.612);
\fill[black!18] (8.757,0.372) rectangle (9.377,0.992);
\fill[black!18] (8.757,1.612) rectangle (9.377,2.232);
\draw[black!30] (6.277,-0.992) -- (6.277,2.356);
\draw[black!30] (6.153,-0.868) -- (9.501,-0.868);
\draw[black!30] (6.897,-0.992) -- (6.897,2.356);
\draw[black!30] (6.153,-0.248) -- (9.501,-0.248);
\draw[black!30] (7.517,-0.992) -- (7.517,2.356);
\draw[black!30] (6.153,0.372) -- (9.501,0.372);
\draw[black!30] (8.137,-0.992) -- (8.137,2.356);
\draw[black!30] (6.153,0.992) -- (9.501,0.992);
\draw[black!30] (8.757,-0.992) -- (8.757,2.356);
\draw[black!30] (6.153,1.612) -- (9.501,1.612);
\draw[black!30] (9.377,-0.992) -- (9.377,2.356);
\draw[black!30] (6.153,2.232) -- (9.501,2.232);
\draw[wspdblue, thick, fill=wspdblue, fill opacity=0.12] (6.99,-0.062) -- (7.982,-0.372) -- (8.602,-0.372) -- (9.16,0.31) -- (9.16,0.93) -- (8.788,1.798) -- (8.168,1.798) -- (7.238,1.55) -- (6.99,0.558) -- cycle;
\draw[thick, fill=wspdblue, fill opacity=0.3] (7.61,0.558) -- (8.602,0.248) -- (9.16,0.93) -- (8.788,1.798) -- (7.858,1.55) -- cycle;
\fill (7.61,0.558) circle[radius=1.2pt];
\fill (8.602,0.248) circle[radius=1.2pt];
\fill (9.16,0.93) circle[radius=1.2pt];
\fill (8.788,1.798) circle[radius=1.2pt];
\fill (7.858,1.55) circle[radius=1.2pt];
\fill (8.292,1.054) circle[radius=1.2pt];
\fill[wspdorange] (7.517,0.372) circle[radius=1.8pt];
\fill[wspdorange] (7.517,0.992) circle[radius=1.8pt];
\fill[wspdorange] (8.137,-0.248) circle[radius=1.8pt];
\fill[wspdorange] (8.137,0.992) circle[radius=1.8pt];
\fill[wspdorange] (8.757,0.372) circle[radius=1.8pt];
\fill[wspdorange] (8.757,1.612) circle[radius=1.8pt];
\draw[wspdorange, fill=white] (7.517,1.612) circle[radius=1.8pt];
\draw[wspdorange, fill=white] (8.137,0.372) circle[radius=1.8pt];
\draw[wspdorange, fill=white] (8.137,1.612) circle[radius=1.8pt];
\draw[wspdorange, fill=white] (8.757,0.992) circle[radius=1.8pt];
\draw[<->, black!70] (7.61,-1.085) -- node[below, font=\scriptsize] {$w_1$} (9.16,-1.085);
\draw[<->, black!70] (9.532,0.248) -- node[right, font=\scriptsize] {$w_2$} (9.532,1.798);
\draw[black!40, densely dotted] (7.61,-1.085) -- (7.61,0.558);
\draw[black!40, densely dotted] (9.16,-1.085) -- (9.16,0.93);
\draw[black!40, densely dotted] (9.532,0.248) -- (8.602,0.248);
\draw[black!40, densely dotted] (9.532,1.798) -- (8.788,1.798);
\node at (8.385,0.899) {$C$};
\node[wspdblue, font=\scriptsize, anchor=north east] at (7.424,-0.279) {$C+[-s,0]^2$};
\node[anchor=north] at (8.292,-1.45) {(b)};
\end{tikzpicture}


==> figs/reshape.tex <==
% Generated by analysis/illus_figs.py; do not edit by hand.
\begin{tikzpicture}[scale=0.66, font=\small]
\begin{scope}[xshift=0cm]
\filldraw[wspdgreen, fill=wspdgreen, fill opacity=0.10, densely dotted, thick] (-0.29,-0) -- (-0.276,-0.09) -- (-0.235,-0.17) -- (-0.17,-0.235) -- (-0.09,-0.276) -- (0,-0.29) -- (0.09,-0.276) -- (0.17,-0.235) -- (0.235,-0.17) -- (0.276,-0.09) -- (0.29,0) -- (0.29,1) -- (0.276,1.09) -- (0.235,1.17) -- (0.17,1.235) -- (0.09,1.276) -- (0,1.29) -- (-0.09,1.276) -- (-0.17,1.235) -- (-0.235,1.17) -- (-0.276,1.09) -- (-0.29,1) -- cycle;
\filldraw[wspdgreen, fill=wspdgreen, fill opacity=0.10, densely dotted, thick] (4.396,-0.754) -- (4.328,-0.814) -- (4.281,-0.891) -- (4.261,-0.98) -- (4.269,-1.07) -- (4.304,-1.154) -- (4.364,-1.222) -- (4.441,-1.269) -- (4.53,-1.289) -- (4.62,-1.281) -- (4.704,-1.246) -- (5.904,-0.496) -- (5.972,-0.436) -- (6.019,-0.359) -- (6.039,-0.27) -- (6.031,-0.18) -- (5.996,-0.096) -- (5.936,-0.028) -- (5.859,0.019) -- (5.77,0.039) -- (5.68,0.031) -- (5.596,-0.004) -- cycle;
\draw[wspdgreen, densely dotted] (0,0) -- (4.55,-1);
\node[wspdgreen!80!black] at (2.3,-0.9) {$V$};
\filldraw[wspdorange, fill=wspdorange, fill opacity=0.10, dashed, thick] (1.28,0.55) -- (1.275,0.607) -- (1.26,0.663) -- (1.236,0.715) -- (1.203,0.762) -- (1.162,0.803) -- (1.115,0.836) -- (1.063,0.86) -- (1.007,0.875) -- (0.95,0.88) -- (0.893,0.875) -- (0.837,0.86) -- (0.785,0.836) -- (0.738,0.803) -- (0.697,0.762) -- (0.664,0.715) -- (0.64,0.663) -- (0.625,0.607) -- (0.62,0.55) -- (0.625,0.493) -- (0.64,0.437) -- (0.664,0.385) -- (0.697,0.338) -- (0.738,0.297) -- (0.785,0.264) -- (0.837,0.24) -- (0.893,0.225) -- (0.95,0.22) -- (1.007,0.225) -- (1.063,0.24) -- (1.115,0.264) -- (1.162,0.297) -- (1.203,0.338) -- (1.236,0.385) -- (1.26,0.437) -- (1.275,0.493) -- cycle;
\filldraw[wspdorange, fill=wspdorange, fill opacity=0.10, dashed, thick] (4.67,-0.1) -- (4.678,-0.172) -- (4.702,-0.241) -- (4.74,-0.303) -- (4.791,-0.356) -- (4.852,-0.395) -- (4.921,-0.42) -- (4.993,-0.43) -- (5.066,-0.423) -- (5.135,-0.401) -- (5.198,-0.364) -- (5.998,0.236) -- (6.043,0.277) -- (6.08,0.326) -- (6.108,0.38) -- (6.124,0.439) -- (6.13,0.5) -- (6.124,0.561) -- (6.108,0.62) -- (6.08,0.674) -- (6.043,0.723) -- (5.998,0.764) -- (5.198,1.364) -- (5.135,1.401) -- (5.066,1.423) -- (4.993,1.43) -- (4.921,1.42) -- (4.852,1.395) -- (4.791,1.356) -- (4.74,1.303) -- (4.702,1.241) -- (4.678,1.172) -- (4.67,1.1) -- cycle;
\draw[wspdorange, dashed] (0.95,0.55) -- (5,1.1);
\node[wspdorange!80!black] at (2.5,0.42) {$U$};
\filldraw[wspdblue, fill=wspdblue, fill opacity=0.10, solid, thick] (-0.2,-0) -- (-0.19,-0.062) -- (-0.162,-0.118) -- (-0.118,-0.162) -- (-0.062,-0.19) -- (0,-0.2) -- (0.062,-0.19) -- (0.118,-0.162) -- (0.162,-0.118) -- (0.19,-0.062) -- (0.2,0) -- (0.2,1) -- (0.19,1.062) -- (0.162,1.118) -- (0.118,1.162) -- (0.062,1.19) -- (0,1.2) -- (-0.062,1.19) -- (-0.118,1.162) -- (-0.162,1.118) -- (-0.19,1.062) -- (-0.2,1) -- cycle;
\filldraw[wspdblue, fill=wspdblue, fill opacity=0.10, solid, thick] (4.8,-0.1) -- (4.802,-0.127) -- (4.807,-0.154) -- (4.817,-0.18) -- (4.829,-0.204) -- (4.845,-0.227) -- (4.864,-0.247) -- (4.886,-0.264) -- (4.909,-0.278) -- (4.934,-0.289) -- (4.961,-0.296) -- (5.711,-0.446) -- (5.745,-0.45) -- (5.778,-0.448) -- (5.812,-0.44) -- (5.843,-0.427) -- (5.872,-0.409) -- (5.897,-0.386) -- (5.918,-0.359) -- (5.934,-0.329) -- (5.944,-0.297) -- (5.95,-0.263) -- (6,0.487) -- (6,0.507) -- (5.998,0.526) -- (5.995,0.546) -- (5.989,0.565) -- (5.982,0.583) -- (5.973,0.601) -- (5.962,0.618) -- (5.949,0.633) -- (5.935,0.647) -- (5.92,0.66) -- (5.12,1.26) -- (5.082,1.282) -- (5.04,1.296) -- (4.996,1.3) -- (4.952,1.294) -- (4.911,1.279) -- (4.873,1.255) -- (4.843,1.223) -- (4.819,1.186) -- (4.805,1.144) -- (4.8,1.1) -- cycle;
\draw[wspdblue, solid] (0,1) -- (5,1.1);
\node[wspdblue!80!black] at (2.5,1.4) {$T$};
\fill (0,0) circle[radius=1.5pt];
\fill (0,1) circle[radius=1.5pt];
\fill (0.95,0.55) circle[radius=1.5pt];
\node[above right=-1pt] at (0.95,0.55) {$x$};
\fill (5,-0.1) circle[radius=1.5pt];
\fill (5,1.1) circle[radius=1.5pt];
\fill (5.8,0.5) circle[radius=1.5pt];
\fill (5.75,-0.25) circle[radius=1.5pt];
\node[right=0pt] at (5.75,-0.25) {$y$};
\fill (4.55,-1) circle[radius=1.5pt];
\node at (2.9,-1.85) {(a)};
\end{scope}
\begin{scope}[xshift=7cm]
\filldraw[wspdgreen, fill=wspdgreen, fill opacity=0.10, densely dotted, thick, draw opacity=0.35, fill opacity=0.04] (-0.29,-0) -- (-0.276,-0.09) -- (-0.235,-0.17) -- (-0.17,-0.235) -- (-0.09,-0.276) -- (0,-0.29) -- (0.09,-0.276) -- (0.17,-0.235) -- (0.235,-0.17) -- (0.276,-0.09) -- (0.29,0) -- (0.29,1) -- (0.276,1.09) -- (0.235,1.17) -- (0.17,1.235) -- (0.09,1.276) -- (0,1.29) -- (-0.09,1.276) -- (-0.17,1.235) -- (-0.235,1.17) -- (-0.276,1.09) -- (-0.29,1) -- cycle;
\filldraw[wspdgreen, fill=wspdgreen, fill opacity=0.10, densely dotted, thick, draw opacity=0.35, fill opacity=0.04] (4.396,-0.754) -- (4.328,-0.814) -- (4.281,-0.891) -- (4.261,-0.98) -- (4.269,-1.07) -- (4.304,-1.154) -- (4.364,-1.222) -- (4.441,-1.269) -- (4.53,-1.289) -- (4.62,-1.281) -- (4.704,-1.246) -- (5.904,-0.496) -- (5.972,-0.436) -- (6.019,-0.359) -- (6.039,-0.27) -- (6.031,-0.18) -- (5.996,-0.096) -- (5.936,-0.028) -- (5.859,0.019) -- (5.77,0.039) -- (5.68,0.031) -- (5.596,-0.004) -- cycle;
\draw[wspdgreen, densely dotted, draw opacity=0.35, fill opacity=0.04] (0,0) -- (4.55,-1);
\filldraw[wspdorange, fill=wspdorange, fill opacity=0.10, dashed, thick, draw opacity=0.35, fill opacity=0.04] (1.28,0.55) -- (1.275,0.607) -- (1.26,0.663) -- (1.236,0.715) -- (1.203,0.762) -- (1.162,0.803) -- (1.115,0.836) -- (1.063,0.86) -- (1.007,0.875) -- (0.95,0.88) -- (0.893,0.875) -- (0.837,0.86) -- (0.785,0.836) -- (0.738,0.803) -- (0.697,0.762) -- (0.664,0.715) -- (0.64,0.663) -- (0.625,0.607) -- (0.62,0.55) -- (0.625,0.493) -- (0.64,0.437) -- (0.664,0.385) -- (0.697,0.338) -- (0.738,0.297) -- (0.785,0.264) -- (0.837,0.24) -- (0.893,0.225) -- (0.95,0.22) -- (1.007,0.225) -- (1.063,0.24) -- (1.115,0.264) -- (1.162,0.297) -- (1.203,0.338) -- (1.236,0.385) -- (1.26,0.437) -- (1.275,0.493) -- cycle;
\filldraw[wspdorange, fill=wspdorange, fill opacity=0.10, dashed, thick, draw opacity=0.35, fill opacity=0.04] (4.67,-0.1) -- (4.678,-0.172) -- (4.702,-0.241) -- (4.74,-0.303) -- (4.791,-0.356) -- (4.852,-0.395) -- (4.921,-0.42) -- (4.993,-0.43) -- (5.066,-0.423) -- (5.135,-0.401) -- (5.198,-0.364) -- (5.998,0.236) -- (6.043,0.277) -- (6.08,0.326) -- (6.108,0.38) -- (6.124,0.439) -- (6.13,0.5) -- (6.124,0.561) -- (6.108,0.62) -- (6.08,0.674) -- (6.043,0.723) -- (5.998,0.764) -- (5.198,1.364) -- (5.135,1.401) -- (5.066,1.423) -- (4.993,1.43) -- (4.921,1.42) -- (4.852,1.395) -- (4.791,1.356) -- (4.74,1.303) -- (4.702,1.241) -- (4.678,1.172) -- (4.67,1.1) -- cycle;
\draw[wspdorange, dashed, draw opacity=0.35, fill opacity=0.04] (0.95,0.55) -- (5,1.1);
\draw[wspdblue, very thin] (0,0) -- (5,1.1);
\draw[wspdblue, very thin] (0,0) -- (5.8,0.5);
\draw[wspdblue, very thin] (0,0) -- (5,-0.1);
\draw[wspdblue, very thin] (0,1) -- (5,1.1);
\draw[wspdblue, very thin] (0,1) -- (5.8,0.5);
\draw[wspdblue, very thin] (0,1) -- (5,-0.1);
\filldraw[wspdblue, fill=wspdblue, fill opacity=0.10, solid, thick] (-0.2,-0) -- (-0.19,-0.062) -- (-0.162,-0.118) -- (-0.118,-0.162) -- (-0.062,-0.19) -- (0,-0.2) -- (0.062,-0.19) -- (0.118,-0.162) -- (0.162,-0.118) -- (0.19,-0.062) -- (0.2,0) -- (0.2,1) -- (0.19,1.062) -- (0.162,1.118) -- (0.118,1.162) -- (0.062,1.19) -- (0,1.2) -- (-0.062,1.19) -- (-0.118,1.162) -- (-0.162,1.118) -- (-0.19,1.062) -- (-0.2,1) -- cycle;
\filldraw[wspdblue, fill=wspdblue, fill opacity=0.10, solid, thick] (4.8,-0.1) -- (4.805,-0.144) -- (4.819,-0.186) -- (4.843,-0.223) -- (4.873,-0.255) -- (4.911,-0.279) -- (4.952,-0.294) -- (4.996,-0.3) -- (5.04,-0.296) -- (5.082,-0.282) -- (5.12,-0.26) -- (5.92,0.34) -- (5.947,0.365) -- (5.97,0.394) -- (5.986,0.428) -- (5.997,0.463) -- (6,0.5) -- (5.997,0.537) -- (5.986,0.572) -- (5.97,0.606) -- (5.947,0.635) -- (5.92,0.66) -- (5.12,1.26) -- (5.082,1.282) -- (5.04,1.296) -- (4.996,1.3) -- (4.952,1.294) -- (4.911,1.279) -- (4.873,1.255) -- (4.843,1.223) -- (4.819,1.186) -- (4.805,1.144) -- (4.8,1.1) -- cycle;
\node[wspdblue!80!black] at (2.5,1.4) {$T$};
\fill (0,0) circle[radius=1.5pt];
\fill (0,1) circle[radius=1.5pt];
\fill (0.95,0.55) circle[radius=1.5pt];
\node[above right=-1pt] at (0.95,0.55) {$x$};
\fill (5,-0.1) circle[radius=1.5pt];
\fill (5,1.1) circle[radius=1.5pt];
\fill (5.8,0.5) circle[radius=1.5pt];
\fill (5.75,-0.25) circle[radius=1.5pt];
\node[right=0pt] at (5.75,-0.25) {$y$};
\fill (4.55,-1) circle[radius=1.5pt];
\node at (2.9,-1.85) {(b)};
\end{scope}
\begin{scope}[xshift=14cm]
\filldraw[wspdgreen, fill=wspdgreen, fill opacity=0.10, densely dotted, thick] (-0.29,-0) -- (-0.276,-0.09) -- (-0.235,-0.17) -- (-0.17,-0.235) -- (-0.09,-0.276) -- (0,-0.29) -- (0.09,-0.276) -- (0.17,-0.235) -- (0.235,-0.17) -- (0.276,-0.09) -- (0.29,0) -- (0.29,1) -- (0.276,1.09) -- (0.235,1.17) -- (0.17,1.235) -- (0.09,1.276) -- (0,1.29) -- (-0.09,1.276) -- (-0.17,1.235) -- (-0.235,1.17) -- (-0.276,1.09) -- (-0.29,1) -- cycle;
\filldraw[wspdgreen, fill=wspdgreen, fill opacity=0.10, densely dotted, thick] (4.396,-0.754) -- (4.328,-0.814) -- (4.281,-0.891) -- (4.261,-0.98) -- (4.269,-1.07) -- (4.304,-1.154) -- (4.364,-1.222) -- (4.441,-1.269) -- (4.53,-1.289) -- (4.62,-1.281) -- (4.704,-1.246) -- (5.904,-0.496) -- (5.972,-0.436) -- (6.019,-0.359) -- (6.039,-0.27) -- (6.031,-0.18) -- (5.996,-0.096) -- (5.936,-0.028) -- (5.859,0.019) -- (5.77,0.039) -- (5.68,0.031) -- (5.596,-0.004) -- cycle;
\draw[wspdgreen, densely dotted] (0,0) -- (4.55,-1);
\node[wspdgreen!80!black] at (2.3,-0.9) {$V$};
\filldraw[wspdblue, fill=wspdblue, fill opacity=0.10, solid, thick] (-0.2,-0) -- (-0.196,-0.042) -- (-0.183,-0.081) -- (-0.162,-0.118) -- (-0.134,-0.149) -- (-0.1,-0.173) -- (-0.062,-0.19) -- (-0.021,-0.199) -- (0.021,-0.199) -- (0.062,-0.19) -- (0.1,-0.173) -- (1.05,0.377) -- (1.085,0.403) -- (1.114,0.435) -- (1.135,0.473) -- (1.147,0.515) -- (1.15,0.558) -- (1.143,0.601) -- (1.128,0.642) -- (1.104,0.678) -- (1.073,0.708) -- (1.036,0.731) -- (0.086,1.181) -- (0.048,1.194) -- (0.008,1.2) -- (-0.032,1.197) -- (-0.071,1.187) -- (-0.107,1.169) -- (-0.139,1.144) -- (-0.165,1.114) -- (-0.184,1.078) -- (-0.196,1.04) -- (-0.2,1) -- cycle;
\filldraw[wspdblue, fill=wspdblue, fill opacity=0.10, solid, thick] (4.8,-0.1) -- (4.805,-0.144) -- (4.819,-0.186) -- (4.843,-0.223) -- (4.873,-0.255) -- (4.911,-0.279) -- (4.952,-0.294) -- (4.996,-0.3) -- (5.04,-0.296) -- (5.082,-0.282) -- (5.12,-0.26) -- (5.92,0.34) -- (5.947,0.365) -- (5.97,0.394) -- (5.986,0.428) -- (5.997,0.463) -- (6,0.5) -- (5.997,0.537) -- (5.986,0.572) -- (5.97,0.606) -- (5.947,0.635) -- (5.92,0.66) -- (5.12,1.26) -- (5.082,1.282) -- (5.04,1.296) -- (4.996,1.3) -- (4.952,1.294) -- (4.911,1.279) -- (4.873,1.255) -- (4.843,1.223) -- (4.819,1.186) -- (4.805,1.144) -- (4.8,1.1) -- cycle;
\draw[wspdblue, solid] (0.95,0.55) -- (5,1.1);
\node[wspdblue!80!black] at (2.5,1.4) {$T$};
\fill (0,0) circle[radius=1.5pt];
\fill (0,1) circle[radius=1.5pt];
\fill (0.95,0.55) circle[radius=1.5pt];
\node[above right=-1pt] at (0.95,0.55) {$x$};
\fill (5,-0.1) circle[radius=1.5pt];
\fill (5,1.1) circle[radius=1.5pt];
\fill (5.8,0.5) circle[radius=1.5pt];
\fill (5.75,-0.25) circle[radius=1.5pt];
\node[right=0pt] at (5.75,-0.25) {$y$};
\fill (4.55,-1) circle[radius=1.5pt];
\node at (2.9,-1.85) {(c)};
\end{scope}
\end{tikzpicture}


==> figs/sweep_step.tex <==
% Generated by analysis/illus_figs.py; do not edit by hand.
\begin{tikzpicture}[font=\small]
\fill[black!8] (0,-1.75) arc[start angle=-90, end angle=-270, radius=1.75] -- cycle;
\fill[wspdblue!25] (0.495,-0.495) arc[start angle=-45, end angle=0, radius=0.7] -- (1.75,0) arc[start angle=0, end angle=-45, radius=1.75] -- cycle;
\fill[wspdblue!25] (7.406,1.674) arc[start angle=141.429, end angle=192.857, radius=0.759] -- (6.294,0.811) arc[start angle=192.857, end angle=141.429, radius=1.75] -- cycle;
\draw[black!45] (0,0) circle[radius=1.75];
\draw[thick] (0,-1.75) arc[start angle=-90, end angle=90, radius=1.75] -- cycle;
\draw (0,-0.7) arc[start angle=-90, end angle=90, radius=0.7];
\draw (0.495,-0.495) -- (1.237,-1.237);
\draw (0.7,0) -- (1.75,0);
\draw (0.495,0.495) -- (1.237,1.237);
\draw[thick] (8,1.2) circle[radius=1.75];
\draw (8,1.2) circle[radius=0.759];
\draw (8,1.959) -- (8,2.95);
\draw (7.406,1.674) -- (6.632,2.291);
\draw (7.26,1.031) -- (6.294,0.811);
\draw (7.67,0.516) -- (7.241,-0.377);
\draw (8.33,0.516) -- (8.759,-0.377);
\draw (8.74,1.031) -- (9.706,0.811);
\draw (8.594,1.674) -- (9.368,2.291);
\draw[black!60] (0,0) -- (3.68,0.552) (4.32,0.648) -- (8,1.2);
\draw[black!60] (3.603,0.662) -- (3.757,0.442);
\draw[black!60] (4.243,0.758) -- (4.397,0.538);
\node[black!70, above=2pt] at (4,0.6) {$D$};
\fill[black] (0.441,-1.185) circle[radius=1.3pt];
\fill[black!35] (-0.435,-1.469) circle[radius=1.3pt];
\fill[black] (1.096,0.908) circle[radius=1.3pt];
\fill[black!35] (-0.51,1.13) circle[radius=1.3pt];
\fill[wspdblue] (1.515,-0.543) circle[radius=1.3pt];
\fill[black] (0.167,-0.403) circle[radius=1.3pt];
\fill[black] (0.955,1.33) circle[radius=1.3pt];
\fill[black!35] (-1.37,-0.532) circle[radius=1.3pt];
\fill[black] (0.465,-0.185) circle[radius=1.3pt];
\fill[wspdblue] (1.009,-0.262) circle[radius=1.3pt];
\fill[black] (0.163,-1.059) circle[radius=1.3pt];
\fill[black!35] (-0.808,0.98) circle[radius=1.3pt];
\fill[wspdblue] (0.848,-0.545) circle[radius=1.3pt];
\fill[black!35] (-0.188,1.317) circle[radius=1.3pt];
\fill[black!35] (-0.612,-0.678) circle[radius=1.3pt];
\fill[black] (0.367,1.032) circle[radius=1.3pt];
\fill[black] (0.512,0.712) circle[radius=1.3pt];
\fill[black] (0.136,0.565) circle[radius=1.3pt];
\fill[black] (1.5,0.482) circle[radius=1.3pt];
\fill[black] (8.815,-0.103) circle[radius=1.3pt];
\fill[wspdblue] (6.833,2.007) circle[radius=1.3pt];
\fill[black] (8.412,1.444) circle[radius=1.3pt];
\fill[black] (7.878,2.471) circle[radius=1.3pt];
\fill[wspdblue] (6.515,1.323) circle[radius=1.3pt];
\fill[wspdblue] (6.907,1.293) circle[radius=1.3pt];
\fill[black] (8.199,2.704) circle[radius=1.3pt];
\fill[black] (8.37,2.115) circle[radius=1.3pt];
\fill[black] (9.039,1.387) circle[radius=1.3pt];
\fill[black] (6.625,0.575) circle[radius=1.3pt];
\fill[black] (8.892,0.494) circle[radius=1.3pt];
\fill[black] (7.116,0.724) circle[radius=1.3pt];
\fill[black] (7.075,2.211) circle[radius=1.3pt];
\fill[black] (7.407,1.96) circle[radius=1.3pt];
\fill[black] (7.621,-0.073) circle[radius=1.3pt];
\fill[wspdblue] (6.546,1.679) circle[radius=1.3pt];
\fill[black] (8.015,0.004) circle[radius=1.3pt];
\fill (0,0) circle[radius=1.9pt] node[left=1pt] {$p$};
\fill (8,1.2) circle[radius=1.9pt] node[above right=0pt] {$q$};
\node[wspdblue!70!black] at (1.811,-0.75) {$A_i$};
\node[wspdblue!70!black] at (6.055,1.644) {$C_k$};
\node[black, align=center, font=\footnotesize] at (-1,0.12) {$z\prec p$};
\node[below] at (0,-1.8) {$\ball^+(p,\eps D)$};
\node[below] at (8,-0.6) {$\ball(q,\eps D)$};
\end{tikzpicture}

